Finiteness of nonzero degree maps between three-manifolds

In this paper, it is shown that every orientable closed 3-manifold maps with nonzero degree onto at most finitely many homeomorphically distinct irreducible non-geometric orientable closed 3-manifolds. Moreover, given any nonzero integer, as a mapping degree up to sign, every orientable closed 3-manifold maps with that degree onto only finitely many homeomorphically distinct orientable closed 3-manifolds.

==> figDistortionQF_2018.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figDistortionQF_2018.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.92137656bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49972386)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figDistortionQF_2018.pdf}}%
    \put(0.49858985,0.27320064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\sigma$}}}%
    \put(0.75264873,0.33182956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma^{-1}(B)$}}}%
    \put(0.75558018,0.11978815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.50152129,0.0914508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B'$}}}%
  \end{picture}%
\endgroup%


==> figNhdW_2018.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figNhdW_2018.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.9350304bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52942555)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figNhdW_2018.pdf}}%
    \put(0.15356479,0.11823214){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.07950459,0.15126868){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.19906233,0.18069468){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.20227302,0.08787933){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.10657931,0.44460821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f\left(M^{(2)}\right)$}}}%
    \put(0.38473465,0.27356601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{U}_{e_1}$}}}%
    \put(0.70297411,0.38325814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{U}_{e_2}$}}}%
    \put(0.67960344,0.1246459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{U}_{e_3}$}}}%
    \put(0.05526855,0.37207538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.56728193,0.21000101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J_v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figNhdW_2018.pdf}}%
    \put(0.35790523,0.09656596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{W}_v$}}}%
  \end{picture}%
\endgroup%


==> figOrbigraph_2018.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figOrbigraph_2018.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.09648037bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56708091)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figOrbigraph_2018.pdf}}%
    \put(0.11988782,0.12490273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{entire vertex}}}%
    \put(0.12045732,0.08241448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{semi vertex}}}%
    \put(0.68290438,0.12192205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(semi midpoint)}}}%
    \put(0.43835229,0.12292499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{entire edge}}}%
    \put(0.43782554,0.0816708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{semi edge}}}%
  \end{picture}%
\endgroup%

